Multi-Sector and Multi-Panel Performance in 5G mmWave Cellular Networks

The next generation of cellular networks (5G) will exploit the mmWave spectrum to increase the available capacity. Communication at such high frequencies, however, suffers from high path loss and blockage, therefore directional transmissions using antenna arrays and dense deployments are needed. Thus, when evaluating the performance of mmWave mobile networks, it is necessary to accurately model the complex channel, the directionality of the transmission, but also the interplay that these elements can have with the whole protocol stack, both in the radio access and in the higher layers. In this paper, we improve the channel model abstraction of the mmWave module for ns-3, by introducing the support of a more realistic antenna array model, compliant with 3GPP NR requirements, and of multiple antenna arrays at the base stations and mobile handsets. We then study the end-to-end performance of a mmWave cellular network by varying the channel and antenna array configurations, and show that increasing the number of antenna arrays and, consequently, the number of sectors is beneficial for both throughput and latency.

==> cdf_uma_2comp3panels.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.6784,0.8471,0.9020}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{1.0000,0.6275,0.4784}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{1.0000,0.9804,0.8039}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=105,
ymin=0,
ymax=0.3,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={UDP throughput [Mbit/s]},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
minor tick num=1,
xmajorgrids,
ymajorgrids,
xminorgrids,
yminorgrids,
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
% xlabel shift = -4 pt,
xticklabel shift = -1 pt,
legend style={font=\scriptsize,legend cell align=left,align=left,draw=white!15!black, at={(0.01,0.99)},anchor=north west},
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	0\\
0	0.004\\
4.65877714285714	0.005\\
5.40207	0.00600000000000001\\
6.26930823529412	0.00700000000000001\\
6.57177	0.00800000000000001\\
6.61461333333333	0.00900000000000001\\
7.0004	0.01\\
7.14948	0.011\\
7.32501333333333	0.012\\
7.60727	0.013\\
7.62496	0.014\\
8.00704	0.015\\
8.38666666666667	0.016\\
8.48161	0.017\\
8.69394285714286	0.018\\
8.7616	0.019\\
8.98367	0.02\\
9.9604	0.021\\
10.0245333333333	0.022\\
10.3177142857143	0.023\\
10.49583	0.024\\
10.9243733333333	0.025\\
11.01778	0.026\\
11.22432	0.027\\
11.2753230769231	0.028\\
11.2874666666667	0.029\\
11.30748	0.03\\
11.98807	0.031\\
12.05548	0.032\\
12.07751	0.033\\
12.1394628571429	0.034\\
13.0397866666667	0.035\\
14.57952	0.036\\
15.0307692307692	0.037\\
15.37755	0.038\\
15.8473846153846	0.039\\
16.5498133333333	0.04\\
17.09696	0.041\\
17.10916	0.042\\
17.68621	0.043\\
17.95275	0.044\\
18.02689	0.045\\
18.056	0.046\\
18.18955	0.047\\
19.3681371428571	0.048\\
19.6713142857143	0.049\\
20.1696984615385	0.05\\
20.4820047058824	0.051\\
21.3136752941176	0.052\\
22.05242	0.053\\
22.8681142857143	0.054\\
23.236	0.055\\
23.87981	0.056\\
24.3091815384615	0.0570000000000001\\
24.6642133333333	0.0580000000000001\\
25.39708	0.0590000000000001\\
25.7234	0.0600000000000001\\
26.87844	0.0610000000000001\\
27.31432	0.0620000000000001\\
28.3864	0.0630000000000001\\
30.3389907692308	0.0640000000000001\\
30.81856	0.0650000000000001\\
31.8890666666667	0.0660000000000001\\
32.7330461538462	0.0670000000000001\\
33.0254523076923	0.0680000000000001\\
33.6098133333333	0.0690000000000001\\
33.6116266666667	0.0700000000000001\\
34.42515	0.0710000000000001\\
34.6407753846154	0.0720000000000001\\
34.7317929411765	0.0730000000000001\\
34.92807	0.0740000000000001\\
35.8605714285714	0.0750000000000001\\
36.2314666666667	0.0760000000000001\\
37.0197333333333	0.0770000000000001\\
37.22014	0.0780000000000001\\
37.267	0.0790000000000001\\
37.63668	0.0800000000000001\\
38.06638	0.0810000000000001\\
38.15532	0.0820000000000001\\
38.38783	0.0830000000000001\\
39.3099428571429	0.0840000000000001\\
39.3764571428571	0.0850000000000001\\
39.88621	0.0860000000000001\\
40.78895	0.0870000000000001\\
41.6784	0.0880000000000001\\
42.89161	0.0890000000000001\\
43.00887	0.0900000000000001\\
43.2979692307692	0.0910000000000001\\
43.565664	0.0920000000000001\\
43.9197538461538	0.0930000000000001\\
45.15501	0.0940000000000001\\
45.2823111111111	0.0950000000000001\\
45.5858857142857	0.0960000000000001\\
46.46016	0.0970000000000001\\
46.8073028571429	0.0980000000000001\\
47.5178666666667	0.0990000000000001\\
48.6173784615385	0.1\\
49.0689142857143	0.101\\
49.3158682352941	0.102\\
50.5498352941176	0.103\\
50.9082070588235	0.104\\
53.2660705882353	0.105\\
53.29558	0.106\\
53.32455	0.107\\
53.3558186666667	0.108\\
53.44301	0.109\\
53.4439384615385	0.11\\
53.817504	0.111\\
54.67434	0.112\\
54.6850133333333	0.113\\
55.4408	0.114\\
55.796	0.115\\
56.00434	0.116\\
56.2569142857143	0.117\\
56.37384	0.118\\
56.4861333333333	0.119\\
56.8600564705882	0.12\\
56.8912	0.121\\
56.9731011764706	0.122\\
57.0909661538462	0.123\\
57.6120470588235	0.124\\
58.4758	0.125\\
58.9336	0.126\\
59.08168	0.127\\
59.5552	0.128\\
60.31285	0.129\\
60.53495	0.13\\
60.5681777777778	0.131\\
60.98528	0.132\\
61.5860571428571	0.133\\
62.16	0.134\\
62.3761694117647	0.135\\
63.5808	0.136\\
63.9952	0.137\\
64.9042453333333	0.138\\
65.2112492307692	0.139\\
65.3716	0.14\\
65.60224	0.141\\
66.304	0.142\\
66.3785	0.143\\
67.0144	0.144\\
67.1509371428571	0.145\\
67.6233142857143	0.146\\
68.1990588235294	0.147\\
69.5281230769231	0.148\\
69.69335	0.149\\
69.856	0.15\\
70.6928533333333	0.151\\
70.7066352941176	0.152\\
72.7164307692308	0.153\\
72.742	0.154\\
73.1251885714286	0.155\\
73.3218909090909	0.156\\
74.87616	0.157\\
75.17664	0.158\\
75.184	0.159\\
75.8436571428572	0.16\\
75.8796	0.161\\
75.96544	0.162\\
76.03067	0.163\\
76.4870153846154	0.164\\
76.60494	0.165\\
76.66112	0.166\\
76.9994666666667	0.167\\
77.0818285714286	0.168\\
77.7966933333333	0.169\\
80.32256	0.17\\
80.3866352941176	0.171\\
80.76624	0.172\\
80.8402215384615	0.173\\
81.3960533333333	0.174\\
81.8313142857143	0.175\\
81.87072	0.176\\
81.9472	0.177\\
81.9476	0.178\\
82.18468	0.179\\
82.62855	0.18\\
82.9164307692308	0.181\\
83.1512	0.182\\
83.26495	0.183\\
83.4737142857143	0.184\\
83.6086153846154	0.185\\
83.8124	0.186\\
83.928864	0.187\\
84.0132571428571	0.188\\
84.14531	0.189\\
84.1550769230769	0.19\\
84.3190153846154	0.191\\
84.41952	0.192\\
84.4744533333333	0.193\\
84.49915	0.194\\
84.8420571428571	0.195\\
84.8459294117647	0.196\\
84.8472615384615	0.197\\
84.9125333333333	0.198\\
85.6370285714286	0.199\\
85.9772307692308	0.2\\
86.0130461538462	0.201\\
86.1534117647059	0.202\\
86.1587692307692	0.203\\
86.21	0.204\\
86.432	0.205\\
86.8661333333333	0.206\\
87.08335	0.207\\
87.098	0.208\\
87.73468	0.209\\
87.8808564705882	0.21\\
88.2756571428572	0.211\\
88.6894933333333	0.212\\
88.84736	0.213\\
89.4551529411765	0.214\\
89.5762133333333	0.215\\
89.62895	0.216\\
89.9299692307692	0.217\\
90.26816	0.218\\
90.3470933333333	0.219\\
90.4715294117647	0.22\\
90.50207	0.221\\
90.5366933333333	0.222\\
90.8466285714286	0.223\\
90.8572	0.224\\
90.8805371428572	0.225\\
90.8973714285714	0.226\\
91.0890666666667	0.227\\
91.30135	0.228\\
91.9672	0.229\\
91.9798857142857	0.23\\
92.49424	0.231\\
92.5	0.232\\
92.7527384615385	0.233\\
92.82624	0.234\\
93.1816914285714	0.235\\
93.1886933333333	0.236\\
93.79883	0.237\\
93.8764	0.238\\
93.96224	0.239\\
94.1553230769231	0.24\\
94.26135	0.241\\
94.5807058823529	0.242\\
94.6016	0.243\\
94.9096	0.244\\
95.0830933333333	0.245\\
95.1090285714286	0.246\\
95.1936	0.248\\
95.2105142857143	0.249\\
95.2482461538462	0.25\\
95.46	0.251\\
95.5641	0.252\\
95.5767384615385	0.253\\
95.7348571428572	0.254\\
95.978	0.255\\
96.0015058823529	0.256\\
96.1852	0.257\\
96.2138461538462	0.258\\
96.2689230769231	0.259\\
96.5245538461538	0.26\\
96.6150153846154	0.261\\
97.2656	0.262\\
97.3248	0.263\\
97.7814857142857	0.264\\
97.7984	0.265\\
97.9089066666667	0.266\\
98.3982933333333	0.267\\
98.4616	0.268\\
98.5366588235294	0.269\\
98.6272	0.27\\
98.6469333333333	0.271\\
98.6620235294118	0.272\\
98.7286857142857	0.273\\
99.0268	0.274\\
99.0426	0.275\\
99.2022857142857	0.276\\
99.2046769230769	0.277\\
99.4875733333333	0.278\\
99.9660307692308	0.279\\
99.9888	0.28\\
100.197973333333	0.281\\
100.293907692308	0.282\\
100.676430769231	0.283\\
100.738	0.284\\
100.741485714286	0.285\\
100.741657142857	0.286\\
100.750506666667	0.287\\
100.830506666667	0.288\\
100.955733333333	0.289\\
101.077169230769	0.29\\
101.097813333333	0.291\\
101.129386666667	0.292\\
101.30304	0.293\\
101.3504	0.294\\
101.382506666667	0.295\\
101.489694117647	0.296\\
101.5428	0.297\\
101.560752941176	0.298\\
101.57255	0.299\\
101.618773333333	0.3\\
101.6316	0.301\\
101.824	0.303\\
101.863466666667	0.304\\
101.878646153846	0.305\\
101.879717647059	0.306\\
101.8985	0.307\\
101.915076923077	0.308\\
101.9424	0.309\\
101.972	0.31\\
101.997653333333	0.311\\
102.01344	0.312\\
102.0164	0.313\\
102.021333333333	0.314\\
102.026971428571	0.316\\
102.029226666667	0.319\\
102.0312	0.321\\
102.041066666667	0.322\\
102.042584615385	0.327\\
102.043885714286	0.331\\
102.045013333333	0.337\\
102.046	0.347\\
102.046870588235	0.349\\
102.0608	0.364\\
102.061415384615	0.365\\
102.062794666667	0.366\\
102.0756	0.371\\
102.076586666667	0.381\\
102.077714285714	0.385\\
102.079015384615	0.389\\
102.0792	0.39\\
102.088658823529	0.391\\
102.0904	0.399\\
102.092373333333	0.408\\
102.094628571429	0.412\\
102.097230769231	0.419\\
102.102588235294	0.427\\
102.1052	0.475\\
102.10816	0.519\\
102.111542857143	0.549\\
102.115446153846	0.582\\
102.116517647059	0.583\\
102.12	0.595\\
102.123946666667	0.606\\
102.128457142857	0.634\\
102.133661538462	0.665\\
102.139733333333	0.676\\
102.158305882353	0.677\\
102.172235294118	0.678\\
102.1792	0.68\\
102.179771428571	0.681\\
102.186164705882	0.682\\
102.188307692308	0.684\\
102.196114285714	0.686\\
102.1996	0.687\\
102.200094117647	0.688\\
102.203413333333	0.689\\
102.213028571429	0.69\\
102.214023529412	0.692\\
102.2241	0.693\\
102.229942857143	0.694\\
102.2384	0.696\\
102.241882352941	0.697\\
102.242953846154	0.699\\
102.247428571429	0.7\\
102.255811764706	0.702\\
102.261169230769	0.703\\
102.263771428571	0.704\\
102.266026666667	0.705\\
102.277866666667	0.706\\
102.279384615385	0.707\\
102.281813333333	0.708\\
102.2976	0.712\\
102.311529411765	0.713\\
102.313386666667	0.715\\
102.314514285714	0.716\\
102.315815384615	0.717\\
102.325458823529	0.718\\
102.3272	0.719\\
102.329173333333	0.72\\
102.339388235294	0.721\\
102.34496	0.723\\
102.352246153846	0.724\\
102.3568	0.725\\
102.360746666667	0.727\\
102.365257142857	0.728\\
102.370461538462	0.73\\
102.3716	0.731\\
102.376533333333	0.734\\
102.382171428571	0.737\\
102.389292307692	0.738\\
102.406892307692	0.741\\
102.416	0.743\\
102.42496	0.744\\
102.425107692308	0.745\\
102.432914285714	0.746\\
102.43968	0.747\\
102.443003076923	0.748\\
102.4476	0.749\\
102.450823529412	0.75\\
102.456133333333	0.751\\
102.462153846154	0.752\\
102.465223529412	0.753\\
102.4752	0.754\\
102.480369230769	0.755\\
102.487573333333	0.756\\
102.49	0.757\\
102.492611764706	0.759\\
102.502826666667	0.76\\
102.506541176471	0.761\\
102.518613333333	0.762\\
102.5196	0.763\\
102.51975	0.765\\
102.520470588235	0.766\\
102.5364	0.767\\
102.550346666667	0.768\\
102.551314285714	0.769\\
102.552615384615	0.77\\
102.554133333333	0.771\\
102.562258823529	0.772\\
102.5688	0.773\\
102.590117647059	0.774\\
102.6232	0.775\\
102.631905882353	0.776\\
102.645066666667	0.778\\
102.662523076923	0.779\\
102.6686	0.78\\
102.669714285714	0.782\\
102.673694117647	0.783\\
102.698338461538	0.785\\
102.703542857143	0.786\\
102.715952941176	0.787\\
102.737942857143	0.788\\
102.7564	0.789\\
102.758211764706	0.79\\
102.7712	0.791\\
102.785129411765	0.792\\
102.786986666667	0.794\\
102.799058823529	0.795\\
102.812988235294	0.796\\
102.822114285714	0.797\\
102.826461538462	0.798\\
102.8304	0.799\\
102.838857142857	0.801\\
102.855771428571	0.802\\
102.862892307692	0.803\\
102.880492307692	0.804\\
102.898707692308	0.805\\
102.90455	0.806\\
102.91328	0.807\\
102.9192	0.808\\
102.924423529412	0.809\\
102.935138461538	0.811\\
102.957257142857	0.812\\
102.96064	0.813\\
102.974171428571	0.815\\
102.989784615385	0.816\\
102.9932	0.818\\
102.994070588235	0.819\\
103.02295	0.82\\
103.024914285714	0.821\\
103.026628571429	0.822\\
103.044430769231	0.824\\
103.049788235294	0.825\\
103.058742857143	0.826\\
103.062646153846	0.827\\
103.075657142857	0.828\\
103.080861538462	0.829\\
103.087133333333	0.83\\
103.092571428571	0.831\\
103.117292307692	0.832\\
103.1264	0.834\\
103.1412	0.835\\
103.143314285714	0.836\\
103.160228571429	0.839\\
103.165866666667	0.84\\
103.208369230769	0.843\\
103.229013333333	0.846\\
103.24472	0.847\\
103.2448	0.85\\
103.261714285714	0.851\\
103.278628571429	0.852\\
103.286588235294	0.854\\
103.2892	0.855\\
103.29216	0.856\\
103.304	0.857\\
103.317661538462	0.858\\
103.3188	0.859\\
103.323733333333	0.86\\
103.329371428571	0.861\\
103.354092307692	0.862\\
103.3632	0.863\\
103.371093333333	0.864\\
103.380114285714	0.865\\
103.3928	0.866\\
103.411952941176	0.867\\
103.413942857143	0.868\\
103.414114285714	0.869\\
103.418453333333	0.87\\
103.4224	0.871\\
103.445169230769	0.872\\
103.447771428571	0.873\\
103.453741176471	0.874\\
103.4816	0.876\\
103.48175	0.877\\
103.482070588235	0.878\\
103.517885714286	0.879\\
103.518030769231	0.884\\
103.523388235294	0.885\\
103.532342857143	0.886\\
103.536246153846	0.887\\
103.565176470588	0.888\\
103.5704	0.889\\
103.572676923077	0.891\\
103.57632	0.892\\
103.590892307692	0.893\\
103.6	0.896\\
103.606964705882	0.897\\
103.627323076923	0.898\\
103.627938461538	0.899\\
103.6296	0.9\\
103.634823529412	0.901\\
103.639466666667	0.902\\
103.6444	0.903\\
103.648752941176	0.905\\
103.655253333333	0.906\\
103.662682352941	0.907\\
103.676752941176	0.908\\
103.681969230769	0.91\\
103.6888	0.911\\
103.690541176471	0.912\\
103.701485714286	0.913\\
103.7036	0.914\\
103.704941176471	0.915\\
103.7184	0.916\\
103.752228571429	0.917\\
103.7524	0.918\\
103.758053333333	0.919\\
103.760188235294	0.92\\
103.774117647059	0.922\\
103.827692307692	0.923\\
103.828906666667	0.924\\
103.8516	0.925\\
103.85175	0.926\\
103.853714285714	0.927\\
103.8812	0.928\\
103.885552941176	0.929\\
103.923626666667	0.93\\
103.969129411765	0.931\\
104.00256	0.933\\
104.010917647059	0.934\\
104.046276923077	0.935\\
104.14464	0.936\\
104.1772	0.937\\
104.192	0.938\\
104.22191	0.939\\
104.264861538462	0.94\\
104.266	0.941\\
104.359152941176	0.942\\
104.38455	0.943\\
104.39935	0.944\\
104.414	0.945\\
104.4288	0.946\\
104.428984615385	0.947\\
104.429531428571	0.948\\
104.429741176471	0.949\\
104.484517647059	0.95\\
104.488	0.951\\
104.5812	0.952\\
104.6212	0.953\\
104.636	0.954\\
104.637741176471	0.955\\
104.648685714286	0.956\\
104.6508	0.957\\
104.6656	0.958\\
104.681386666667	0.959\\
104.721317647059	0.96\\
104.7396	0.961\\
104.751709090909	0.962\\
104.767085714286	0.963\\
104.791435294118	0.964\\
104.793723076923	0.965\\
104.7988	0.966\\
104.823466666667	0.967\\
104.875952941176	0.968\\
104.944329411765	0.969\\
104.9468	0.971\\
104.958117647059	0.972\\
104.972047058824	0.973\\
105.0652	0.974\\
105.1392	0.975\\
105.190685714286	0.976\\
105.228	0.977\\
105.292423529412	0.978\\
105.334211764706	0.979\\
105.334682352941	0.98\\
105.5388	0.981\\
105.543623529412	0.982\\
105.571011764706	0.985\\
105.877458823529	0.986\\
105.968	0.987\\
106.044611764706	0.988\\
106.5156	0.989\\
106.741082352941	0.99\\
107.3148	0.991\\
108.5136	0.992\\
114.769066666667	0.993\\
135.904984615385	0.994\\
136.214646153846	0.995\\
137.398646153846	0.996\\
137.854030769231	0.997\\
138.492184615385	0.998\\
139.402338461538	0.999\\
143.481066666667	1\\
};
\addlegendentry{3 sectors, 2 panels}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0\\
0	0.00410256410256415\\
1.4208	0.00512820512820522\\
2.44307	0.00615384615384629\\
6.08301	0.00717948717948735\\
6.113312	0.00820512820512831\\
6.15686	0.00923076923076938\\
7.05981	0.0102564102564104\\
7.08904533333333	0.0112820512820515\\
7.57209142857143	0.0123076923076926\\
7.86571428571429	0.0133333333333335\\
8.01962666666667	0.0143589743589745\\
8.49097142857143	0.0153846153846156\\
9.15626666666667	0.0164102564102566\\
9.1612	0.0174358974358977\\
9.26487	0.0184615384615388\\
10.47847	0.0194871794871797\\
10.58207	0.0205128205128208\\
11.2754953846154	0.0215384615384617\\
11.64767	0.0225641025641027\\
11.7381046153846	0.0235897435897438\\
11.7512	0.0246153846153848\\
12.2846857142857	0.0256410256410259\\
12.7236228571429	0.0266666666666669\\
12.9796	0.027692307692308\\
13.0832	0.0287179487179491\\
13.4299428571429	0.0297435897435901\\
13.82369	0.0307692307692312\\
14.4744	0.0317948717948723\\
15.6804	0.0328205128205133\\
17.5547733333333	0.0338461538461543\\
17.73061	0.0348717948717954\\
17.97588	0.0358974358974363\\
18.3598933333333	0.0369230769230774\\
18.78298	0.0379487179487185\\
19.7466215384615	0.0389743589743594\\
20.3219636363636	0.0400000000000004\\
20.9173333333333	0.0410256410256414\\
20.9716	0.0420512820512825\\
22.0936861538462	0.0430769230769236\\
22.59072	0.0441025641025645\\
22.91981	0.0451282051282055\\
23.1146258823529	0.0461538461538464\\
23.66562	0.0471794871794875\\
23.8439384615385	0.0482051282051286\\
24.4829661538462	0.0492307692307696\\
24.71677	0.0502564102564107\\
26.5759314285714	0.0512820512820517\\
27.43941	0.0523076923076927\\
27.9302971428571	0.0533333333333338\\
28.1165013333333	0.0543589743589749\\
29.21555	0.0553846153846158\\
30.1282461538462	0.0564102564102569\\
31.3168	0.0574358974358979\\
31.81269	0.0584615384615389\\
33.8472	0.0594871794871799\\
35.20324	0.0605128205128209\\
37.3564	0.0615384615384619\\
37.4144	0.0625641025641029\\
37.7526857142857	0.0635897435897439\\
38.52868	0.064615384615385\\
38.54191	0.065641025641026\\
38.8716307692308	0.066666666666667\\
38.9148906666667	0.0676923076923081\\
39.6349	0.068717948717949\\
39.9299692307692	0.06974358974359\\
40.3073142857143	0.070769230769231\\
40.4654117647059	0.0717948717948721\\
41.88465	0.0728205128205132\\
41.9294613333333	0.0738461538461542\\
41.99138	0.0748717948717952\\
42.0611692307692	0.0758974358974362\\
42.0775384615385	0.0769230769230773\\
42.5875692307692	0.0779487179487183\\
43.0114909090909	0.0789743589743593\\
43.4189714285714	0.0800000000000003\\
43.9064470588235	0.0810256410256412\\
44.85312	0.0820512820512822\\
45.0765714285714	0.0830769230769233\\
45.14157	0.0841025641025643\\
45.5450666666667	0.0851282051282054\\
45.70184	0.0861538461538464\\
47.8336	0.0871794871794874\\
48.0873142857143	0.0882051282051285\\
48.36654	0.0892307692307694\\
48.42609	0.0902564102564105\\
51.2345142857143	0.0912820512820515\\
51.3856	0.0923076923076924\\
51.8930285714286	0.0933333333333334\\
52.3629	0.0943589743589744\\
52.4221	0.0953846153846155\\
52.5696	0.0964102564102565\\
52.56975	0.0974358974358975\\
52.7432533333333	0.0984615384615385\\
52.8853333333333	0.0994871794871796\\
54.2616	0.100512820512821\\
54.4653333333333	0.101538461538462\\
54.9545493333333	0.102564102564103\\
55.5465142857143	0.103589743589744\\
56.2252	0.104615384615385\\
57.09896	0.105641025641026\\
57.4003946666667	0.106666666666667\\
57.4318933333333	0.107692307692308\\
58.1007314285714	0.108717948717949\\
58.1070769230769	0.10974358974359\\
59.5404	0.110769230769231\\
60.77699	0.111794871794872\\
60.95232	0.112820512820513\\
61.1222588235294	0.113846153846154\\
61.66048	0.114871794871795\\
62.5547076923077	0.115897435897436\\
62.6967529411765	0.116923076923077\\
63.2404	0.117948717948718\\
63.6202666666667	0.118974358974359\\
64.0748	0.12\\
64.8049333333333	0.121025641025641\\
65.8052423529412	0.122051282051282\\
66.36768	0.123076923076923\\
66.79255	0.124102564102564\\
67.0144	0.125128205128205\\
67.0651428571429	0.126153846153846\\
67.1607384615385	0.127179487179487\\
67.8594070588235	0.128205128205128\\
68.83851	0.129230769230769\\
68.84974	0.13025641025641\\
69.4040369230769	0.131282051282051\\
69.4259294117647	0.132307692307692\\
69.8898285714286	0.133333333333333\\
70.3296	0.134358974358974\\
70.4253866666667	0.135384615384615\\
70.4299294117647	0.136410256410256\\
71.65568	0.137435897435897\\
72.321152	0.138461538461538\\
73.5940571428572	0.139487179487179\\
74.5641411764706	0.14051282051282\\
74.7285371428571	0.141538461538461\\
74.751008	0.142564102564102\\
75.2192941176471	0.143589743589743\\
75.7025	0.144615384615384\\
77.3230305882353	0.145641025641026\\
78.0594285714286	0.146666666666667\\
78.144	0.147692307692308\\
78.2301090909091	0.148717948717949\\
78.7986823529412	0.14974358974359\\
79.1543466666667	0.150769230769231\\
79.2446870588235	0.151794871794872\\
79.29696	0.152820512820513\\
79.4281866666667	0.153846153846154\\
79.62692	0.154871794871795\\
79.6324571428571	0.155897435897436\\
79.6910933333333	0.156923076923077\\
80.3662769230769	0.157948717948718\\
80.5848615384615	0.158974358974359\\
81.4028571428571	0.16\\
81.7749333333333	0.161025641025641\\
82.6958222222222	0.162051282051282\\
82.9589333333333	0.163076923076923\\
83.5094171428571	0.164102564102564\\
83.6411428571429	0.165128205128205\\
83.64975	0.166153846153846\\
83.9850666666667	0.167179487179487\\
84.120225882353	0.168205128205128\\
84.33139	0.169230769230769\\
85.1	0.17025641025641\\
85.1933538461538	0.171282051282052\\
85.2153142857143	0.172307692307693\\
85.51455	0.173333333333334\\
85.6900266666667	0.174358974358975\\
85.8738285714286	0.175384615384616\\
86.38464	0.176410256410257\\
86.432	0.177435897435898\\
86.5607384615385	0.178461538461539\\
87.0732235294118	0.17948717948718\\
87.4897066666667	0.180512820512821\\
87.5249230769231	0.181538461538462\\
87.71072	0.182564102564103\\
88.2593142857143	0.183589743589744\\
88.77632	0.184615384615385\\
88.9457230769231	0.185641025641026\\
88.9860571428571	0.186666666666667\\
89.1565	0.187692307692308\\
90.0629333333333	0.188717948717949\\
90.1893866666667	0.18974358974359\\
90.33919	0.190769230769231\\
90.4029538461538	0.191794871794872\\
90.576	0.192820512820513\\
90.5851076923077	0.193846153846154\\
90.5987952941177	0.194871794871795\\
90.7308307692308	0.195897435897436\\
91.2666666666667	0.196923076923078\\
91.40615	0.197948717948719\\
91.4842666666667	0.19897435897436\\
91.6152888888889	0.200000000000001\\
91.73055	0.201025641025642\\
91.8055384615385	0.202051282051283\\
92.14784	0.203076923076924\\
92.3076	0.204102564102565\\
92.6576	0.205128205128206\\
93.4965333333333	0.206153846153847\\
93.7901866666667	0.207179487179488\\
94.1132	0.208205128205129\\
94.2971428571428	0.20923076923077\\
94.3944	0.210256410256411\\
94.424	0.211282051282052\\
94.43584	0.212307692307693\\
94.4844228571428	0.213333333333334\\
94.63135	0.214358974358975\\
95.2353882352941	0.215384615384616\\
95.2528	0.216410256410257\\
95.4304	0.217435897435898\\
95.5882666666667	0.218461538461539\\
95.6489846153846	0.21948717948718\\
95.6672	0.220512820512821\\
95.7461333333333	0.221538461538462\\
95.904	0.222564102564103\\
96.0448	0.223589743589744\\
96.1596307692308	0.224615384615385\\
96.6775466666667	0.225641025641026\\
96.7419076923077	0.227692307692308\\
96.7476	0.228717948717949\\
96.7639	0.22974358974359\\
96.9143466666667	0.230769230769231\\
96.9422769230769	0.231794871794872\\
97.0333538461538	0.232820512820513\\
97.1916	0.233846153846154\\
97.2064	0.234871794871795\\
97.6526769230769	0.235897435897436\\
97.7619692307692	0.236923076923077\\
97.7688	0.237948717948718\\
97.7710023529412	0.238974358974359\\
97.7994	0.24\\
97.8532307692308	0.241025641025641\\
97.9464	0.242051282051282\\
98.0154666666667	0.243076923076923\\
98.1457066666667	0.244102564102564\\
98.18335	0.245128205128205\\
98.2885270588235	0.246153846153847\\
98.2889142857143	0.247179487179487\\
98.3734857142857	0.248205128205128\\
98.46497	0.249230769230769\\
98.55616	0.25025641025641\\
98.5877333333333	0.251282051282051\\
98.6441142857143	0.252307692307693\\
98.9824	0.253333333333334\\
99.0370461538462	0.254358974358975\\
99.1008	0.255384615384616\\
99.12464	0.256410256410256\\
99.3714285714286	0.257435897435898\\
99.456	0.258461538461539\\
99.5913142857143	0.25948717948718\\
99.9258628571428	0.260512820512821\\
99.9992470588235	0.261538461538462\\
100.020676923077	0.262564102564103\\
100.02432	0.263589743589744\\
100.130584615385	0.264615384615385\\
100.205866666667	0.265641025641026\\
100.234628571429	0.266666666666667\\
100.2552	0.267692307692308\\
100.45056	0.268717948717949\\
100.542494117647	0.26974358974359\\
100.694646153846	0.270769230769231\\
100.788	0.271794871794872\\
100.807623529412	0.272820512820513\\
100.82944	0.273846153846154\\
100.895015384615	0.274871794871795\\
100.904658823529	0.275897435897436\\
101.0396	0.276923076923077\\
101.2172	0.277948717948718\\
101.2177	0.278974358974359\\
101.224106666667	0.28\\
101.271466666667	0.281025641025641\\
101.287253333333	0.282051282051282\\
101.334057142857	0.283076923076923\\
101.3504	0.284102564102564\\
101.434971428571	0.285128205128205\\
101.45415	0.286153846153846\\
101.49248	0.287179487179487\\
101.4984	0.288205128205128\\
101.520685714286	0.28923076923077\\
101.528	0.290256410256411\\
101.5729	0.291282051282052\\
101.5872	0.292307692307693\\
101.63472	0.293333333333334\\
101.641846153846	0.294358974358975\\
101.722514285714	0.295384615384616\\
101.732923076923	0.296410256410257\\
101.7796	0.297435897435898\\
101.805784615385	0.298461538461539\\
101.838870588235	0.29948717948718\\
101.863466666667	0.300512820512821\\
101.891657142857	0.301538461538462\\
101.896861538462	0.302564102564103\\
101.934506666667	0.303589743589744\\
101.935435294118	0.304615384615385\\
101.981866666667	0.305641025641026\\
102.006153846154	0.306666666666667\\
102.01344	0.308717948717949\\
102.024369230769	0.30974358974359\\
102.026971428571	0.310769230769231\\
102.029226666667	0.312820512820513\\
102.041066666667	0.314871794871796\\
102.042584615385	0.317948717948719\\
102.043885714286	0.321025641025642\\
102.045013333333	0.327179487179488\\
102.046	0.337435897435898\\
102.046870588235	0.342564102564103\\
102.0608	0.364102564102565\\
102.074729411765	0.365128205128206\\
102.0756	0.370256410256411\\
102.076586666667	0.375384615384616\\
102.077714285714	0.380512820512821\\
102.079015384615	0.387692307692308\\
102.079630769231	0.388717948717949\\
102.080533333333	0.38974358974359\\
102.088658823529	0.390769230769231\\
102.0904	0.400000000000001\\
102.092373333333	0.408205128205129\\
102.094628571429	0.413333333333334\\
102.094788571429	0.414358974358975\\
102.097230769231	0.417435897435898\\
102.100266666667	0.41948717948718\\
102.102588235294	0.428717948717949\\
102.1052	0.468717948717949\\
102.10816	0.505641025641026\\
102.111542857143	0.538461538461539\\
102.115446153846	0.568205128205129\\
102.12	0.575384615384616\\
102.123946666667	0.587692307692308\\
102.128457142857	0.610256410256411\\
102.133661538462	0.652307692307693\\
102.1348	0.653333333333334\\
102.139733333333	0.665641025641026\\
102.145371428571	0.666666666666667\\
102.1496	0.668717948717949\\
102.162857142857	0.66974358974359\\
102.1792	0.671794871794872\\
102.187093333333	0.672820512820513\\
102.187626666667	0.673846153846154\\
102.188307692308	0.674871794871795\\
102.1945	0.677948717948718\\
102.196114285714	0.678974358974359\\
102.20288	0.681025641025641\\
102.203413333333	0.682051282051283\\
102.2088	0.683076923076923\\
102.218666666667	0.684102564102564\\
102.2236	0.686153846153847\\
102.2384	0.68923076923077\\
102.2532	0.691282051282052\\
102.255811764706	0.692307692307693\\
102.266026666667	0.693333333333334\\
102.266709333333	0.694358974358975\\
102.2685	0.695384615384616\\
102.269741176471	0.696410256410257\\
102.277866666667	0.697435897435898\\
102.279384615385	0.69948717948718\\
102.280685714286	0.702564102564103\\
102.281828571429	0.703589743589744\\
102.2828	0.704615384615385\\
102.28294	0.705641025641026\\
102.283670588235	0.707692307692308\\
102.2976	0.712820512820513\\
102.3124	0.714871794871795\\
102.315085714286	0.715897435897436\\
102.315815384615	0.717948717948718\\
102.325458823529	0.718974358974359\\
102.3272	0.72\\
102.329173333333	0.721025641025641\\
102.331428571429	0.722051282051282\\
102.332	0.723076923076923\\
102.337066666667	0.724102564102564\\
102.339388235294	0.725128205128205\\
102.345493333333	0.726153846153846\\
102.352246153846	0.727179487179487\\
102.352861538462	0.729230769230769\\
102.3568	0.73025641025641\\
102.3578	0.731282051282051\\
102.360746666667	0.732307692307693\\
102.365257142857	0.733333333333334\\
102.370461538462	0.734358974358974\\
102.3716	0.735384615384616\\
102.376533333333	0.736410256410257\\
102.381176470588	0.737435897435898\\
102.382171428571	0.738461538461539\\
102.3869	0.73948717948718\\
102.406892307692	0.740512820512821\\
102.407507692308	0.741538461538462\\
102.408106666667	0.742564102564103\\
102.409035294118	0.743589743589744\\
102.425107692308	0.744615384615385\\
102.4308	0.745641025641026\\
102.443323076923	0.746666666666667\\
102.44575	0.747692307692308\\
102.449828571429	0.748717948717949\\
102.4504	0.74974358974359\\
102.450823529412	0.751794871794872\\
102.456533333333	0.752820512820513\\
102.46055	0.753846153846154\\
102.464752941176	0.755897435897436\\
102.4752	0.756923076923077\\
102.49078	0.757948717948718\\
102.492611764706	0.758974358974359\\
102.493082352941	0.76\\
102.517485714286	0.761025641025641\\
102.5196	0.762051282051282\\
102.520470588235	0.763076923076923\\
102.5344	0.764102564102564\\
102.534571428571	0.765128205128205\\
102.548461176471	0.766153846153846\\
102.550485333333	0.767179487179487\\
102.551314285714	0.768205128205128\\
102.565973333333	0.769230769230769\\
102.570830769231	0.77025641025641\\
102.576188235294	0.771282051282051\\
102.585142857143	0.772307692307692\\
102.585714285714	0.773333333333333\\
102.607876923077	0.774358974358974\\
102.6084	0.775384615384615\\
102.613493333333	0.776410256410256\\
102.6232	0.777435897435897\\
102.644906666667	0.779487179487179\\
102.6528	0.78051282051282\\
102.660693333333	0.781538461538461\\
102.660853333333	0.782564102564102\\
102.673694117647	0.783589743589743\\
102.703542857143	0.785641025641025\\
102.720457142857	0.786666666666666\\
102.734769230769	0.789743589743589\\
102.739626666667	0.790769230769231\\
102.743341176471	0.792820512820513\\
102.752984615385	0.793846153846154\\
102.789415384615	0.794871794871795\\
102.805028571429	0.795897435897436\\
102.812988235294	0.796923076923077\\
102.81856	0.797948717948718\\
102.838857142857	0.8\\
102.839028571429	0.801025641025641\\
102.8452	0.802051282051282\\
102.850133333333	0.803076923076923\\
102.855771428571	0.804102564102564\\
102.872685714286	0.805128205128205\\
102.8748	0.806153846153846\\
102.896564705882	0.807179487179487\\
102.9044	0.809230769230769\\
102.906514285714	0.81025641025641\\
102.91328	0.811282051282051\\
102.924423529412	0.812307692307692\\
102.934	0.813333333333333\\
102.935138461538	0.814358974358974\\
102.953353846154	0.815384615384615\\
102.96064	0.816410256410256\\
102.974171428571	0.818461538461538\\
102.976426666667	0.819487179487179\\
102.97696	0.82051282051282\\
102.989784615385	0.821538461538461\\
102.989969230769	0.822564102564102\\
102.9932	0.825641025641025\\
103.008	0.826666666666666\\
103.020297142857	0.827692307692308\\
103.0228	0.828717948717948\\
103.025085714286	0.82974358974359\\
103.02792	0.83076923076923\\
103.0376	0.832820512820513\\
103.039573333333	0.833846153846154\\
103.049788235294	0.834871794871795\\
103.050258823529	0.835897435897436\\
103.05536	0.837948717948718\\
103.062646153846	0.838974358974359\\
103.099076923077	0.84\\
103.10272	0.841025641025641\\
103.109485714286	0.842051282051282\\
103.119138461538	0.843076923076923\\
103.1264	0.844102564102564\\
103.160228571429	0.845128205128205\\
103.165866666667	0.846153846153846\\
103.2004	0.847179487179487\\
103.203011764706	0.848205128205128\\
103.210971428571	0.849230769230769\\
103.229013333333	0.85025641025641\\
103.23	0.851282051282051\\
103.260586666667	0.852307692307692\\
103.286588235294	0.854358974358974\\
103.2892	0.855384615384615\\
103.299446153846	0.856410256410256\\
103.317661538462	0.857435897435897\\
103.3484	0.858461538461538\\
103.354092307692	0.86051282051282\\
103.35584	0.861538461538461\\
103.3632	0.863589743589743\\
103.371093333333	0.864615384615384\\
103.372307692308	0.865641025641026\\
103.378	0.866666666666666\\
103.408738461538	0.867692307692308\\
103.411952941176	0.868717948717949\\
103.412894117647	0.86974358974359\\
103.413942857143	0.872820512820513\\
103.43424	0.873846153846154\\
103.452	0.874871794871795\\
103.464685714286	0.875897435897436\\
103.4816	0.877948717948718\\
103.4964	0.878974358974359\\
103.497386666667	0.88\\
103.518030769231	0.881025641025641\\
103.523388235294	0.884102564102564\\
103.536246153846	0.885128205128205\\
103.565176470588	0.886153846153846\\
103.579105882353	0.887179487179487\\
103.583085714286	0.889230769230769\\
103.592106666667	0.89025641025641\\
103.593035294118	0.891282051282051\\
103.6	0.892307692307692\\
103.6148	0.893333333333333\\
103.62368	0.894358974358974\\
103.627323076923	0.895384615384615\\
103.6296	0.896410256410256\\
103.648752941176	0.897435897435897\\
103.681969230769	0.898461538461538\\
103.6888	0.899487179487179\\
103.7184	0.90051282051282\\
103.718531764706	0.901538461538461\\
103.732329411765	0.902564102564102\\
103.734186666667	0.903589743589744\\
103.737230769231	0.904615384615384\\
103.746258823529	0.905641025641026\\
103.749973333333	0.908717948717949\\
103.752228571429	0.90974358974359\\
103.774117647059	0.913846153846154\\
103.781546666667	0.914871794871795\\
103.781706666667	0.915897435897436\\
103.788047058824	0.916923076923077\\
103.816376470588	0.917948717948718\\
103.853714285714	0.918974358974359\\
103.8664	0.92\\
103.870628571429	0.922051282051282\\
103.876266666667	0.923076923076923\\
103.88135	0.924102564102564\\
103.885552941176	0.925128205128205\\
103.892053333333	0.926153846153846\\
103.900738461538	0.927179487179487\\
103.935466666667	0.928205128205128\\
103.938285714286	0.929230769230769\\
103.9552	0.933333333333333\\
103.9554	0.934358974358974\\
103.973415384615	0.935384615384615\\
104.010917647059	0.936410256410256\\
104.052705882353	0.937435897435897\\
104.0588	0.938461538461538\\
104.082707692308	0.939487179487179\\
104.100923076923	0.94051282051282\\
104.119138461538	0.941538461538461\\
104.14464	0.942564102564103\\
104.155569230769	0.943589743589743\\
104.1624	0.944615384615385\\
104.1772	0.946666666666667\\
104.192	0.947692307692308\\
104.34	0.948717948717949\\
104.39935	0.950769230769231\\
104.4288	0.951794871794872\\
104.468266666667	0.952820512820513\\
104.484517647059	0.953846153846154\\
104.5324	0.954871794871795\\
104.6212	0.955897435897436\\
104.636	0.956923076923077\\
104.702030769231	0.957948717948718\\
104.7988	0.958974358974359\\
104.804894117647	0.96\\
104.860752941176	0.961025641025641\\
104.874541176471	0.962051282051282\\
104.9468	0.963076923076923\\
104.958117647059	0.964102564102564\\
104.972047058824	0.965128205128205\\
104.999905882353	0.966153846153846\\
105.0218	0.967179487179487\\
105.0356	0.968205128205128\\
105.069552941176	0.969230769230769\\
105.1096	0.97025641025641\\
105.1392	0.971282051282051\\
105.154	0.972307692307692\\
105.222776470588	0.973333333333333\\
105.323815384615	0.974358974358974\\
105.334211764706	0.976410256410256\\
105.377411764706	0.977435897435897\\
105.4204	0.978461538461538\\
105.5684	0.979487179487179\\
105.793882352941	0.980512820512821\\
105.877458823529	0.981538461538461\\
106.128188235294	0.982564102564103\\
106.364988235294	0.983589743589744\\
106.406776470588	0.984615384615385\\
106.7672	0.985641025641026\\
109.037818181818	0.986666666666667\\
117.272492307692	0.987692307692308\\
133.700923076923	0.988717948717949\\
135.813907692308	0.98974358974359\\
137.362215384615	0.990769230769231\\
137.690092307692	0.991794871794872\\
137.835815384615	0.992820512820513\\
138.036184615385	0.993846153846154\\
138.910523076923	0.994871794871795\\
139.147323076923	0.995897435897436\\
139.456984615385	0.996923076923077\\
141.8432	0.997948717948718\\
143.125866666667	0.998974358974359\\
153.156977777778	1\\
};
\addlegendentry{4 sectors, 2 panels}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0	0.00602409638554213\\
8.45860266666667	0.00803212851405621\\
8.51	0.0100401606425702\\
9.33386666666667	0.0120481927710842\\
9.36270769230769	0.0140562248995982\\
12.1884	0.0160642570281123\\
12.4658285714286	0.0180722891566264\\
13.3397333333333	0.0200803212851404\\
14.91855	0.0220883534136544\\
17.3878857142857	0.0240963855421685\\
18.6608914285714	0.0261044176706826\\
19.7649066666667	0.0281124497991967\\
19.8912	0.0301204819277108\\
20.20456	0.0321285140562249\\
21.0597485714286	0.0341365461847389\\
21.06076	0.0361445783132529\\
21.3564	0.038152610441767\\
21.7579388235294	0.0401606425702811\\
21.93381	0.0421686746987951\\
22.22974	0.0441767068273092\\
23.56216	0.0461847389558233\\
25.9697333333333	0.0481927710843374\\
26.4441066666667	0.0502008032128515\\
30.5866666666667	0.0522088353413656\\
32.6614857142857	0.0542168674698796\\
33.18188	0.0562248995983937\\
33.2132	0.0582329317269077\\
33.9484676923077	0.0602409638554218\\
34.6274461538462	0.0622489959839359\\
38.9614933333333	0.0642570281124499\\
39.0420266666667	0.066265060240964\\
40.2019692307692	0.0682730923694781\\
40.87488	0.0702811244979922\\
43.8296941176471	0.0722891566265063\\
49.8633142857143	0.0742971887550203\\
50.5294769230769	0.0763052208835343\\
51.1803733333333	0.0783132530120484\\
51.8452705882353	0.0803212851405625\\
52.6174933333333	0.0823293172690764\\
56.2673230769231	0.0843373493975904\\
56.3644423529412	0.0863453815261044\\
58.07598	0.0883534136546185\\
58.1112533333333	0.0903614457831325\\
59.63127	0.0923694779116466\\
59.9104	0.0943775100401606\\
59.9832615384615	0.0963855421686747\\
60.01414	0.0983935742971888\\
60.4442	0.100401606425703\\
60.9324457142857	0.102409638554217\\
62.99137	0.104417670682731\\
63.0168	0.106425702811245\\
63.6844	0.108433734939759\\
65.2214857142857	0.110441767068273\\
65.6094613333333	0.112449799196787\\
65.957376	0.114457831325301\\
66.9038933333333	0.116465863453815\\
67.1243076923077	0.118473895582329\\
68.1858729411765	0.120481927710844\\
68.2660571428572	0.122489959839358\\
68.8792	0.124497991967872\\
69.0898823529412	0.126506024096386\\
69.1820307692308	0.1285140562249\\
69.31024	0.130522088353414\\
69.3992533333333	0.132530120481928\\
70.7736	0.134538152610442\\
71.9048282352941	0.136546184738956\\
71.9195428571428	0.13855421686747\\
73.1712	0.140562248995984\\
73.8042666666667	0.142570281124498\\
74.960128	0.144578313253012\\
76.37049	0.146586345381526\\
77.1178666666667	0.14859437751004\\
78.6491733333333	0.150602409638555\\
78.87027	0.152610441767069\\
79.0633411764706	0.154618473895583\\
79.2722823529412	0.156626506024097\\
79.3872	0.158634538152611\\
82.0314666666667	0.160642570281125\\
82.2392470588235	0.162650602409639\\
82.54408	0.164658634538153\\
82.5965333333333	0.166666666666667\\
83.2362	0.168674698795181\\
83.7182933333333	0.170682730923695\\
83.77984	0.172690763052209\\
84.1322285714286	0.174698795180723\\
84.4530285714286	0.176706827309237\\
86.40255	0.178714859437751\\
86.75775	0.180722891566265\\
87.0758857142857	0.18273092369478\\
87.0857	0.184738955823294\\
88.1784	0.186746987951808\\
88.5293714285714	0.188755020080322\\
88.7830857142857	0.190763052208836\\
88.8	0.19277108433735\\
89.0368	0.194779116465864\\
89.5650461538462	0.196787148594378\\
89.9559	0.198795180722892\\
90.2630588235294	0.200803212851406\\
92.5052894117647	0.20281124497992\\
92.5712	0.204819277108434\\
92.5836235294118	0.206827309236948\\
92.92032	0.208835341365462\\
93.4472	0.210843373493976\\
93.5777882352941	0.21285140562249\\
93.6938666666667	0.214859437751004\\
94.2804685714286	0.216867469879518\\
94.6471384615385	0.218875502008032\\
94.77935	0.220883534136546\\
94.8152533333333	0.22289156626506\\
94.95695	0.224899598393575\\
95.1259428571428	0.226907630522089\\
96.4570666666667	0.228915662650603\\
96.6872615384615	0.230923694779117\\
96.8068	0.232931726907631\\
96.8355626666667	0.234939759036145\\
98.1553142857143	0.236947791164659\\
98.1930666666667	0.238955823293173\\
98.2212571428572	0.240963855421687\\
98.5088	0.242971887550201\\
98.7140266666667	0.244979919678715\\
98.7298133333333	0.246987951807229\\
99.0916923076923	0.248995983935743\\
99.6084	0.251004016064257\\
99.8450285714286	0.253012048192772\\
99.9098666666667	0.255020080321286\\
100.02432	0.2570281124498\\
100.040123076923	0.259036144578314\\
100.2848	0.261044176706828\\
100.32935	0.263052208835342\\
100.737505882353	0.265060240963856\\
100.986092307692	0.26706827309237\\
101.131085714286	0.269076305220884\\
101.248914285714	0.271084337349398\\
101.2912	0.273092369477912\\
101.3815	0.275100401606426\\
101.4984	0.27710843373494\\
101.604114285714	0.279116465863455\\
101.68192	0.283132530120483\\
101.857828571429	0.285140562248997\\
101.933292307692	0.289156626506025\\
101.981866666667	0.291164658634539\\
101.987938461538	0.293172690763053\\
101.997653333333	0.295180722891567\\
102.010057142857	0.297188755020081\\
102.019011764706	0.299196787148595\\
102.041066666667	0.301204819277109\\
102.042584615385	0.305220883534137\\
102.043885714286	0.307228915662652\\
102.045013333333	0.317269076305222\\
102.046870588235	0.319277108433736\\
102.0608	0.345381526104419\\
102.0756	0.351405622489961\\
102.076586666667	0.359437751004017\\
102.077714285714	0.365461847389559\\
102.079015384615	0.369477911646587\\
102.080533333333	0.373493975903615\\
102.088658823529	0.375502008032129\\
102.0904	0.383534136546186\\
102.0909	0.387550200803214\\
102.092373333333	0.391566265060242\\
102.094628571429	0.39558232931727\\
102.097230769231	0.397590361445784\\
102.100266666667	0.399598393574298\\
102.102588235294	0.415662650602411\\
102.1052	0.46987951807229\\
102.10816	0.491967871485945\\
102.111542857143	0.520080321285141\\
102.115446153846	0.562248995983936\\
102.12	0.570281124497993\\
102.123946666667	0.586345381526105\\
102.128457142857	0.60843373493976\\
102.133661538462	0.644578313253013\\
102.1348	0.646586345381527\\
102.139733333333	0.652610441767069\\
102.151876923077	0.656626506024097\\
102.15552	0.658634538152611\\
102.1792	0.660642570281125\\
102.20288	0.662650602409639\\
102.207138461538	0.664658634538153\\
102.2088	0.666666666666667\\
102.230514285714	0.670682730923695\\
102.2532	0.672690763052209\\
102.281813333333	0.674698795180723\\
102.2976	0.680722891566266\\
102.298215384615	0.68273092369478\\
102.3129	0.684738955823294\\
102.313386666667	0.686746987951808\\
102.316430769231	0.688755020080322\\
102.325458823529	0.690763052208836\\
102.334030769231	0.69277108433735\\
102.34496	0.694779116465864\\
102.365257142857	0.696787148594378\\
102.367247058824	0.698795180722892\\
102.3716	0.700803212851406\\
102.3864	0.704819277108434\\
102.389292307692	0.706827309236948\\
102.396933333333	0.708835341365462\\
102.4008	0.710843373493976\\
102.4012	0.714859437751004\\
102.416	0.716867469879518\\
102.425107692308	0.718875502008033\\
102.4313	0.720883534136546\\
102.434628571429	0.722891566265061\\
102.464752941176	0.724899598393575\\
102.466742857143	0.726907630522089\\
102.4752	0.728915662650603\\
102.48704	0.730923694779117\\
102.5053	0.732931726907631\\
102.518057142857	0.734939759036145\\
102.518613333333	0.736947791164659\\
102.519146666667	0.738955823293173\\
102.5344	0.740963855421687\\
102.535015384615	0.742971887550201\\
102.5492	0.744979919678715\\
102.5632	0.746987951807229\\
102.565973333333	0.748995983935743\\
102.571015384615	0.751004016064257\\
102.585714285714	0.753012048192771\\
102.62912	0.755020080321285\\
102.673694117647	0.7570281124498\\
102.703542857143	0.759036144578314\\
102.715482352941	0.761044176706828\\
102.7273	0.763052208835342\\
102.734769230769	0.76706827309237\\
102.739626666667	0.769076305220884\\
102.743341176471	0.771084337349398\\
102.7712	0.775100401606426\\
102.785129411765	0.77710843373494\\
102.786986666667	0.779116465863454\\
102.789415384615	0.781124497991968\\
102.802933333333	0.783132530120482\\
102.838857142857	0.785140562248996\\
102.855771428571	0.78714859437751\\
102.910494117647	0.789156626506024\\
102.923428571429	0.791164658634538\\
102.944853333333	0.797188755020081\\
102.974171428571	0.801204819277109\\
102.9784	0.803212851405623\\
102.9932	0.805220883534137\\
102.99335	0.807228915662651\\
103.008	0.811244979919679\\
103.024914285714	0.813253012048193\\
103.026215384615	0.815261044176707\\
103.041828571429	0.817269076305221\\
103.05536	0.821285140562249\\
103.083323076923	0.823293172690763\\
103.099076923077	0.827309236947791\\
103.11904	0.829317269076305\\
103.1264	0.83132530120482\\
103.126571428571	0.833333333333333\\
103.153723076923	0.835341365461848\\
103.160228571429	0.837349397590362\\
103.19744	0.839357429718876\\
103.213386666667	0.84136546184739\\
103.2448	0.843373493975904\\
103.276373333333	0.845381526104418\\
103.286588235294	0.847389558232932\\
103.29135	0.849397590361446\\
103.307946666667	0.85140562248996\\
103.312457142857	0.853413654618474\\
103.346285714286	0.855421686746988\\
103.371093333333	0.857429718875502\\
103.380114285714	0.859437751004016\\
103.384094117647	0.86144578313253\\
103.390523076923	0.863453815261044\\
103.430857142857	0.865461847389558\\
103.453741176471	0.867469879518072\\
103.465813333333	0.871485943775101\\
103.495529411765	0.873493975903615\\
103.4964	0.877510040160643\\
103.499815384615	0.879518072289157\\
103.518030769231	0.881526104417671\\
103.523388235294	0.885542168674699\\
103.536246153846	0.887550200803213\\
103.544746666667	0.889558232931727\\
103.579105882353	0.891566265060241\\
103.592106666667	0.895582329317269\\
103.634823529412	0.897590361445783\\
103.639466666667	0.899598393574297\\
103.648752941176	0.901606425702811\\
103.6592	0.903614457831325\\
103.681969230769	0.90562248995984\\
103.690541176471	0.907630522088353\\
103.7184	0.911646586345382\\
103.749973333333	0.913654618473896\\
103.774117647059	0.917670682730924\\
103.7924	0.919678714859438\\
103.82215	0.921686746987952\\
103.843764705882	0.923694779116466\\
103.871623529412	0.92570281124498\\
103.892053333333	0.927710843373494\\
103.896	0.929718875502008\\
103.90784	0.931726907630522\\
103.9848	0.933734939759036\\
103.989028571429	0.93574297188755\\
104.006114285714	0.937751004016064\\
104.010917647059	0.939759036144578\\
104.046276923077	0.941767068273092\\
104.05895	0.943775100401607\\
104.141257142857	0.94578313253012\\
104.192	0.947791164658635\\
104.2216	0.949799196787149\\
104.259657142857	0.951807228915663\\
104.33408	0.953815261044177\\
104.498447058824	0.955823293172691\\
104.5028	0.957831325301205\\
104.541647058824	0.959839357429719\\
104.5472	0.961847389558233\\
104.5768	0.963855421686747\\
104.68	0.965863453815261\\
104.7544	0.967871485943775\\
104.860752941176	0.969879518072289\\
104.972047058824	0.971887550200803\\
105.041694117647	0.973895582329317\\
105.2729	0.975903614457831\\
105.356466666667	0.977911646586345\\
105.5388	0.979919678714859\\
105.571011764706	0.981927710843373\\
105.739105882353	0.983935742971888\\
105.906729411765	0.985943775100402\\
105.933176470588	0.98995983935743\\
105.961505882353	0.991967871485944\\
106.169976470588	0.993975903614458\\
107.2408	0.995983935742972\\
137.671876923077	0.997991967871486\\
138.732430769231	1\\
};
\addlegendentry{3 sectors, 3 panels}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0	0.00600000000000001\\
9.077408	0.00800000000000001\\
10.34527	0.01\\
10.95207	0.012\\
14.39744	0.014\\
15.9248	0.016\\
16.2519876923077	0.018\\
19.8912	0.02\\
21.0752	0.022\\
23.2081142857143	0.024\\
25.27513	0.026\\
27.36619	0.028\\
27.800992	0.03\\
28.5738666666667	0.032\\
29.4215435294118	0.034\\
31.5529723076923	0.036\\
31.6685866666667	0.038\\
32.8757333333333	0.04\\
33.3060228571429	0.042\\
33.9182769230769	0.044\\
34.1152106666667	0.046\\
35.4978447058824	0.048\\
35.7211885714286	0.05\\
36.1965714285714	0.052\\
40.3665066666667	0.054\\
41.2393142857143	0.056\\
41.4035692307692	0.0580000000000001\\
43.6726857142857	0.0600000000000001\\
43.6728133333333	0.0620000000000001\\
44.992	0.0640000000000001\\
45.4675542857143	0.0660000000000001\\
45.9234133333333	0.0680000000000001\\
46.6644	0.0700000000000001\\
48.7808	0.0720000000000001\\
49.9140571428571	0.0740000000000001\\
50.3002666666667	0.0760000000000001\\
51.8123733333333	0.0780000000000001\\
52.9988	0.0800000000000001\\
54.9381714285714	0.0820000000000001\\
55.0141538461538	0.0840000000000001\\
55.1744	0.0860000000000001\\
56.1768615384615	0.0880000000000001\\
57.5424	0.0900000000000001\\
58.3210285714286	0.0920000000000001\\
61.12414	0.0940000000000001\\
61.9626666666667	0.0960000000000001\\
62.5301364705882	0.0980000000000001\\
63.8482	0.1\\
64.1897142857143	0.102\\
64.6661333333333	0.104\\
65.0642823529412	0.106\\
65.2110769230769	0.108\\
67.44064	0.11\\
69.2732923076923	0.112\\
70.3559111111111	0.114\\
70.5664	0.116\\
70.8353066666667	0.118\\
70.9703529411765	0.12\\
71.6912	0.122\\
72.8456	0.124\\
73.12384	0.126\\
75.2048941176471	0.128\\
75.9832	0.13\\
76.2792	0.132\\
76.73964	0.134\\
77.5229	0.136\\
81.3687384615385	0.138\\
81.7129142857143	0.14\\
82.1844	0.142\\
82.2724457142857	0.144\\
82.33255	0.146\\
82.99264	0.148\\
83.25904	0.15\\
83.59056	0.152\\
83.7262857142857	0.154\\
84.3515428571428	0.156\\
85.9037538461538	0.158\\
86.0976941176471	0.16\\
86.5048615384615	0.162\\
86.6851	0.164\\
86.9966769230769	0.166\\
89.096	0.168\\
89.6567384615385	0.17\\
89.9005714285714	0.172\\
91.0411076923077	0.174\\
91.1157176470588	0.176\\
91.1236	0.178\\
91.5687384615385	0.18\\
91.79109	0.182\\
92.6307294117647	0.184\\
93.0467626666667	0.186\\
93.1300571428572	0.188\\
93.536	0.19\\
93.5906461538462	0.192\\
93.7728	0.194\\
94.1358933333333	0.196\\
94.2316	0.198\\
94.5339428571428	0.2\\
94.8236	0.202\\
94.82375	0.204\\
94.9021538461538	0.206\\
95.1196	0.208\\
95.3268	0.21\\
95.5784	0.212\\
95.6860307692308	0.214\\
96.4140307692308	0.216\\
96.4195294117647	0.218\\
96.6144	0.22\\
97.2075428571429	0.222\\
97.3248	0.224\\
97.4158769230769	0.226\\
97.8841142857143	0.228\\
98.0204	0.23\\
98.2023529411765	0.232\\
98.8720426666667	0.234\\
98.9485714285714	0.236\\
99.3376	0.238\\
99.456	0.24\\
99.47232	0.242\\
99.6205538461538	0.244\\
99.8642285714286	0.246\\
100.031085714286	0.248\\
100.184615384615	0.25\\
100.585353846154	0.252\\
100.949661538462	0.254\\
100.978857142857	0.256\\
101.002164705882	0.258\\
101.003093333333	0.26\\
101.251733333333	0.262\\
101.476853333333	0.264\\
101.4984	0.266\\
101.605415384615	0.268\\
101.77664	0.27\\
101.7944	0.272\\
101.838870588235	0.274\\
101.915076923077	0.276\\
101.9281	0.278\\
101.951507692308	0.28\\
101.981866666667	0.284\\
101.988553846154	0.286\\
102.0016	0.288\\
102.006153846154	0.29\\
102.01344	0.292\\
102.0164	0.294\\
102.019011764706	0.296\\
102.024369230769	0.298\\
102.026971428571	0.302\\
102.032941176471	0.304\\
102.042584615385	0.306\\
102.043885714286	0.314\\
102.045013333333	0.322\\
102.046	0.332\\
102.046870588235	0.334\\
102.0608	0.364\\
102.0756	0.366\\
102.076586666667	0.374\\
102.077714285714	0.378\\
102.079015384615	0.382\\
102.0904	0.39\\
102.092373333333	0.394\\
102.094628571429	0.402\\
102.097230769231	0.416\\
102.100266666667	0.42\\
102.102588235294	0.434\\
102.1052	0.464\\
102.10816	0.496\\
102.111542857143	0.524\\
102.115446153846	0.554\\
102.12	0.562\\
102.123946666667	0.574\\
102.125381818182	0.576\\
102.128457142857	0.586\\
102.133661538462	0.634\\
102.139733333333	0.65\\
102.170092307692	0.652\\
102.194	0.654\\
102.196114285714	0.656\\
102.20288	0.658\\
102.2088	0.66\\
102.2093	0.662\\
102.218666666667	0.664\\
102.2236	0.666\\
102.229942857143	0.668\\
102.2384	0.67\\
102.2532	0.672\\
102.255811764706	0.674\\
102.261169230769	0.676\\
102.264994285714	0.678\\
102.268	0.68\\
102.269741176471	0.682\\
102.2828	0.684\\
102.2976	0.69\\
102.298215384615	0.692\\
102.3124	0.694\\
102.325458823529	0.7\\
102.3272	0.702\\
102.331428571429	0.704\\
102.332	0.706\\
102.334030769231	0.708\\
102.342	0.71\\
102.345493333333	0.712\\
102.3568	0.714\\
102.360746666667	0.716\\
102.3721	0.718\\
102.395105882353	0.72\\
102.409035294118	0.722\\
102.432914285714	0.724\\
102.437364705882	0.726\\
102.440746666667	0.728\\
102.450823529412	0.73\\
102.455466666667	0.732\\
102.492611764706	0.734\\
102.500571428571	0.736\\
102.518057142857	0.738\\
102.5344	0.74\\
102.548329411765	0.742\\
102.550186666667	0.744\\
102.551485714286	0.746\\
102.562258823529	0.748\\
102.569371428571	0.75\\
102.5788	0.752\\
102.6084	0.756\\
102.613333333333	0.758\\
102.617976470588	0.76\\
102.620114285714	0.762\\
102.6232	0.764\\
102.644906666667	0.766\\
102.659764705882	0.768\\
102.669714285714	0.77\\
102.686628571429	0.772\\
102.703542857143	0.774\\
102.716553846154	0.776\\
102.734769230769	0.778\\
102.75655	0.78\\
102.7712	0.782\\
102.785129411765	0.784\\
102.802773333333	0.788\\
102.81856	0.79\\
102.838857142857	0.792\\
102.86	0.796\\
102.898707692308	0.798\\
102.9192	0.8\\
102.925364705882	0.802\\
102.940342857143	0.804\\
102.957257142857	0.806\\
102.974171428571	0.808\\
102.9932	0.81\\
103.024914285714	0.812\\
103.05536	0.814\\
103.062646153846	0.816\\
103.091576470588	0.818\\
103.1116	0.82\\
103.1264	0.824\\
103.165866666667	0.826\\
103.181653333333	0.828\\
103.208369230769	0.83\\
103.227885714286	0.832\\
103.2448	0.836\\
103.276373333333	0.838\\
103.278628571429	0.84\\
103.286588235294	0.844\\
103.2892	0.846\\
103.307946666667	0.848\\
103.317661538462	0.85\\
103.323733333333	0.852\\
103.355306666667	0.854\\
103.3632	0.858\\
103.378	0.86\\
103.408738461538	0.864\\
103.430857142857	0.866\\
103.450026666667	0.868\\
103.453741176471	0.872\\
103.454211764706	0.874\\
103.465813333333	0.878\\
103.4964	0.88\\
103.523388235294	0.884\\
103.526	0.886\\
103.537788235294	0.888\\
103.554461538462	0.89\\
103.5566	0.892\\
103.566171428571	0.894\\
103.579105882353	0.896\\
103.600171428571	0.898\\
103.6296	0.9\\
103.62975	0.902\\
103.639466666667	0.904\\
103.6449	0.906\\
103.681969230769	0.908\\
103.686826666667	0.912\\
103.735314285714	0.914\\
103.774117647059	0.918\\
103.788047058824	0.92\\
103.803542857143	0.922\\
103.81312	0.924\\
103.870628571429	0.926\\
103.88135	0.928\\
103.882523076923	0.93\\
103.885552941176	0.934\\
103.899482352941	0.936\\
103.918769230769	0.938\\
103.991630769231	0.94\\
104.01455	0.942\\
104.075314285714	0.944\\
104.081493333333	0.946\\
104.1328	0.948\\
104.192	0.95\\
104.210215384615	0.952\\
104.3696	0.954\\
104.3992	0.958\\
104.5768	0.96\\
104.609882352941	0.962\\
104.623952941176	0.964\\
104.763105882353	0.966\\
104.777505882353	0.968\\
104.860752941176	0.97\\
104.957046153846	0.972\\
105.097411764706	0.974\\
105.111341176471	0.976\\
105.1392	0.978\\
105.501364705882	0.98\\
105.8348	0.982\\
105.933176470588	0.984\\
106.169976470588	0.986\\
107.1076	0.988\\
111.406506666667	0.99\\
133.792	0.992\\
137.034338461538	0.994\\
137.307569230769	0.996\\
137.471507692308	0.998\\
137.690092307692	1\\
};
\addlegendentry{4 sectors, 3 panels}

\end{axis}
\end{tikzpicture}%

==> lat_uma_umi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
% \definecolor{mycolor2}{rgb}{0.21783,0.72504,0.61926}%
% \definecolor{mycolor3}{rgb}{0.97630,0.98310,0.05380}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.6784,0.8471,0.9020}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{1.0000,0.6275,0.4784}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{1.0000,0.9804,0.8039}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0,
xmax=6,
xtick={0,0.8,2,4,5.2,6},
xticklabel style={text width=50, align=center, font=\scriptsize},
xticklabels={{},{$d=100$~m $N_{UE} = 25$},{$d=200$~m $N_{UE} = 25$},{$d=100$~m $N_{UE} = 50$},{$d=200$~m $N_{UE} = 50$},{}},
ymin=0,
ymax=100,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Scenario configuration},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Average PDCP latency [ms]},
axis background/.style={fill=white},
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
% xlabel shift = -4 pt,
xticklabel shift = -1 pt,
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize,legend cell align=left,align=left,draw=white!15!black, at={(0.99,0.99)},anchor=north east},
]
% \addplot[ybar, xshift=-0.1cm, opacity=1, bar width=0.2, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
% 0.8	41.2698740835829\\
% 2	97.3644619044938\\
% 3	0\\
% 4	42.1918265468762\\
% 5.2	89.3970814000509\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 6	0\\
% };
% %\addlegendentry{2 panels}

\addplot[ybar, xshift=-0.1cm, opacity=1, bar width=0.2, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
0.8	39.3267148030508\\
2	95.8764666002246\\
3	0\\
4	42.4870467349923\\
5.2	91.9382882212745\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
%\addlegendentry{3 panels}

\addplot[ybar, xshift=-0.1cm, opacity=1, bar width=0.2, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
0.8	33.1225084592977\\
2	87.1491617993407\\
3	0\\
4	36.2286814416412\\
5.2	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
%\addlegendentry{4 panels}

\end{axis}


\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
axis x line=none,%axis on top,
hide x axis,
axis line style={-},
scale only axis,
bar shift auto,
xmin=0,
xmax=6,
xtick={0,0.8,2,4,5.2,6},
% xticklabel style={text width=50, align=center},
% xticklabels={{},{$d=100$~m $N_{UE} = 25$},{$d=200$~m $N_{UE} = 25$},{$d=100$~m $N_{UE} = 50$},{$d=200$~m $N_{UE} = 50$},{}},
ymin=0,
ymax=100,
hide y axis,
% axis background/.style={fill=white},
legend style={font=\scriptsize,legend cell align=left,align=left,draw=white!15!black, at={(0.01,0.99)},anchor=north west},
]
% \addplot[ybar, bar width=0.2, fill=mycolor1, postaction={pattern=dots}, draw=black, area legend] table[row sep=crcr] {%
% 0.8	27.3656634205145\\
% 2	97.1761146433689\\
% 3	0\\
% 4	33.3413409224255\\
% 5.2	89.5072221169529\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 6	0\\
% };
% \addlegendentry{2 sectors}

\addplot[ybar, bar width=0.2, fill=mycolor2, postaction={pattern=dots}, draw=black, area legend] table[row sep=crcr] {%
0.8	27.2767434135122\\
2	86.6035725095101\\
3	0\\
4	32.8604611528982\\
5.2	87.8982674393984\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addlegendentry{3 sectors}

\addplot[ybar, bar width=0.2, fill=mycolor3, postaction={pattern=dots}, draw=black, area legend] table[row sep=crcr] {%
0.8	23.6720623193619\\
2	78.5148747359346\\
3	0\\
4	29.5015994598762\\
5.2	84.4684883585893\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addlegendentry{4 sectors}

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0,
xmax=6,
xtick={0,0.8,2,4,5.2,6},
ymin=0,
ymax=100,
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
% axis background/.style={fill=white},
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
% xlabel shift = -4 pt,
xticklabel shift = -1 pt,
axis x line=none,
axis y line=none,
]
% \addplot[ybar, xshift=-0.1cm, opacity=1, bar width=0.2, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
% 0.8 41.2698740835829\\
% 2 97.3644619044938\\
% 3 0\\
% 4 42.1918265468762\\
% 5.2 89.3970814000509\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0 0\\
% 6 0\\
% };
% %\addlegendentry{2 panels}

\addplot[ybar, xshift=+0.1cm, opacity=1, bar width=0.2, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
0.8 0\\
2 0\\
3 0\\
4 0\\
5.2 0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0 0\\
6 0\\
};
%\addlegendentry{3 panels}

\addplot[ybar, xshift=+0.1cm, opacity=1, bar width=0.2, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
0.8 0\\
2 \\
3 0\\
4 0\\
5.2 79.9111533822713\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0 0\\
6 0\\
};
%\addlegendentry{4 panels}

\end{axis}

\pgfplotsset{ticks=none}
\begin{axis}[%
ybar,
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xtick=data,
%xmax=3000,
%xlabel style={font=\scriptsize\color{white!15!black}},
%xlabel={Distance [m]},
%xmajorgrids,
ymin=0,
ymax=100,
%ylabel style={font=\scriptsize\color{white!15!black}},
%ylabel={End-to-end latency [ms]},
%ymajorgrids,
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
legend style={font=\scriptsize,at={(0.5,0.99)},anchor=north,legend cell align=left,align=left,draw=white!15!black},
enlarge x limits=0.15,
hide y axis,
hide x axis,
legend columns=2,
]
\addplot [fill=white,postaction={pattern=dots}]
  table[row sep=crcr]{%
  1 0\\
  2 0\\
  3 0\\
  4 0\\
};
\addlegendentry{UMi}

\addplot [fill=white]
  table[row sep=crcr]{%
  1 0\\
  2 0\\
  3 0\\
  4 0\\
};
\addlegendentry{UMa}
\end{axis}


\end{tikzpicture}%

==> th_lat_3gpp_iso_comp_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.6784,0.8471,0.9020}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{1.0000,0.6275,0.4784}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{1.0000,0.9804,0.8039}%%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.92\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabel style={text width=50, align=center, font=\scriptsize},
xticklabels={{UMi, $N_{UE}=25$},{UMi, $N_{UE}=50$},{UMa, $N_{UE}=25$},{UMa, $N_{UE}=50$}},
ymin=0,
ymax=120,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={UDP throughput [Mbit/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
% xlabel shift = -4 pt,
xticklabel shift = -1 pt,
legend style={font=\scriptsize,legend cell align=left,align=left,draw=white!15!black, at={(0.5,1.05)},anchor=south},
]
\addplot[ybar, bar width=0.2, xshift=0cm, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	94.8310223164927\\
2	0\\
3	0\\
4 0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
5	0\\
};
%\addlegendentry{3GPP antenna array model}

\addplot[ybar, bar width=0.2, xshift=0cm, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
1	102.5\\
2	93.51\\
3	102.6\\
4 94.62\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
5	0\\
};
%\addlegendentry{Isotropic with optimal beamforming}

\end{axis}

\begin{axis}[%
width=0.92\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
ymin=0,
ymax=45,
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
% xlabel shift = -4 pt,
xticklabel shift = -1 pt,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={PDCP latency [ms]},
% axis background/.style={fill=white},
axis x line=none,
axis y line*=right,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, xshift=0.1cm, postaction={pattern=dots}, bar width=0.2, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	27.2767434135122\\
2	0\\
3	0\\
4	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
5	0\\
};

\addplot[ybar, xshift=0.1cm, postaction={pattern=dots}, bar width=0.2, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
1	4.384\\
2	3.327\\
3	3.793\\
4	0.9933\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
5	0\\
};

\end{axis}

\begin{axis}[%
width=0.92\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
ymin=0,
ymax=45,
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
% xlabel shift = -4 pt,
xticklabel shift = -1 pt,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={PDCP latency [ms]},
% axis background/.style={fill=white},
axis x line=none,
axis y line*=right,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, xshift=-0.1cm, postaction={pattern=dots}, bar width=0.2, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1 0\\
2 32.8604611528982\\
3 39.3267148030508\\
4 42.4870467349923\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0 0\\
5 0\\
};

\addplot[ybar, xshift=-0.1cm, postaction={pattern=dots}, bar width=0.2, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
1 0\\
2 0\\
3 0\\
4 0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0 0\\
5 0\\
};

\end{axis}

\begin{axis}[%
width=0.92\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabel style={text width=50, align=center, font=\scriptsize},
xticklabels={{UMi, $N_{UE}=25$},{UMi, $N_{UE}=50$},{UMa, $N_{UE}=25$},{UMa, $N_{UE}=50$}},
ymin=0,
ymax=120,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={UDP throughput [Mbit/s]},
% axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
% xlabel shift = -4 pt,
xticklabel shift = -1 pt,
legend style={font=\scriptsize,legend cell align=left,align=left,draw=white!15!black, at={(0,0.98)},anchor=south west},
]
\addplot[ybar, xshift=0cm,  bar width=0.2, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1 0\\
2 78.5763544422887\\
3 90.9073688089458\\
4 73.5720508595527\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0 0\\
5 0\\
};
\addlegendentry{3GPP antenna array model}

\addplot[ybar, xshift=0cm,  bar width=0.2, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
1 0\\
2 0\\
3 0\\
4 0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0 0\\
5 0\\
};
\addlegendentry{Isotropic with optimal beamforming}

\end{axis}

% \begin{axis}[%
% width=0.92\fwidth,
% height=\fheight,
% at={(0\fwidth,0\fheight)},
% scale only axis,
% bar shift auto,
% xmin=0.5,
% xmax=4.5,
% xtick={1,2,3,4},
% ymin=0,
% ymax=120,
% ylabel style={font=\scriptsize\color{white!15!black}},
% axis x line=none,
% axis y line=none,
% xmajorgrids,
% ymajorgrids,
% ylabel shift = -5 pt,
% yticklabel shift = -2 pt,
% % xlabel shift = -4 pt,
% xticklabel shift = -1 pt,
% ]
% \addplot[ybar, xshift=.2cm, bar width=0.2, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
% 1	0\\
% 2	0\\
% 3	0\\
% 4	73.5720508595527\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 5	0\\
% };
% % \addlegendentry{3GPP antenna array model}

% \addplot[ybar, xshift=.2cm, bar width=0.2, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
% 1	0\\
% 2	0\\
% 3	0\\
% 4 94.62\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 5	0\\
% };
% % \addlegendentry{Isotropic with optimal beamforming}

% \end{axis}

\pgfplotsset{ticks=none}
\begin{axis}[%
ybar,
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xtick=data,
%xmax=3000,
%xlabel style={font=\scriptsize\color{white!15!black}},
%xlabel={Distance [m]},
%xmajorgrids,
ymin=0,
ymax=120,
%ylabel style={font=\scriptsize\color{white!15!black}},
%ylabel={End-to-end latency [ms]},
%ymajorgrids,
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
legend style={font=\scriptsize,at={(1,0.98)},anchor=south east,legend cell align=left,align=left,draw=white!15!black},
enlarge x limits=0.15,
hide y axis,
hide x axis,
% legend columns=2,
]
\addplot [fill=white,postaction={pattern=dots}]
  table[row sep=crcr]{%
  1 0\\
  2 0\\
  3 0\\
  4 0\\
};
\addlegendentry{Latency}

\addplot [fill=white]
  table[row sep=crcr]{%
  1 0\\
  2 0\\
  3 0\\
  4 0\\
};
\addlegendentry{Throughput}

\end{axis}

\end{tikzpicture}%

==> th_lat_ue_panelComp_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.6784,0.8471,0.9020}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{1.0000,0.6275,0.4784}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{1.0000,0.9804,0.8039}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
% width=0.951\fwidth,
% height=\fheight,
% at={(0\fwidth,0\fheight)},
% scale only axis,
% bar shift auto,
% xmin=0,
% xmax=6,
% xtick={0,1,2,3,4,5,6},
% xticklabels={{},{2 uePanel, UMi},{3 uePanel, UMi},{},{2 uePanel, UMa},{3 uePanel, UMa},{}},
% ymin=0,
% ymax=40,
% ylabel style={font=\color{white!15!black}},
% ylabel={PDCP latency [ms]},
% axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
axis line style={-},
scale only axis,
axis y line*=right,
% axis x line=none,%axis on top,
% hide x axis,
bar shift auto,
xmin=0,
xmax=6,
ymin=20,
ymax=42,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Average PDCP latency [ms]},
% axis background/.style={fill=white},
xtick={0,0.8,2,4,5.2,6},
xticklabel style={text width=30, align=center, font=\scriptsize},
xticklabels={{},{2 panels UMi},{3 panels UMi},{2 panels UMa},{3 panels UMa},{}},
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
% xlabel shift = -4 pt,
xticklabel shift = -1 pt,
% axis x line*=bottom,
% axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[xshift=-.1cm, ybar, postaction={pattern=dots}, bar width=0.229, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
0.8	0\\
2	0\\
3	0\\
4	39.3267148030508\\
5.2	35.6121148125121\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
% \addlegendentry{3 panels}

\addplot[xshift=-.1cm, ybar, postaction={pattern=dots}, bar width=0.229, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
0.8	0\\
2	0\\
3	0\\
4	33.1225084592977\\
5.2	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
% \addlegendentry{4 panels}

\end{axis}

% \begin{axis}[%
% width=0.951\fwidth,
% height=\fheight,
% at={(0\fwidth,0\fheight)},
% scale only axis,
% bar shift auto,
% xmin=0,
% xmax=6,
% xtick={0,1,2,3,4,5,6},
% xticklabels={{},{2 uePanel, UMi},{3 uePanel, UMi},{},{2 uePanel, UMa},{3 uePanel, UMa},{}},
% ymin=90,
% ymax=96,
% ylabel style={font=\color{white!15!black}},
% ylabel={PDCP throughput},
% % axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
axis x line=none,%axis on top,
xtick={0,0.8,2,4,5.2,6},
xmin=0,
xmax=6,
ymin=90,
ymax=98,
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel = {Average UDP user throughput [Mbit/s]},
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
% xlabel shift = -4 pt,
xticklabel shift = -1 pt,
axis x line*=none,
axis y line*=none,
legend style={font=\scriptsize,legend cell align=left,align=left,draw=white!15!black, at={(0.01,0.99)},anchor=north west},
]
\addplot[ybar, bar width=0.229, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
0.8	94.8310223164927\\
2	95.1605211197372\\
3	0\\
4	90.9073688089458\\
5.2	92.7130546237671\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addlegendentry{3 sectors}

\addplot[ybar, bar width=0.229, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
0.8	95.4968099548586\\
2	96.9554172858225\\
3	0\\
4	92.5002541975188\\
5.2	94.0194331769579\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addlegendentry{4 sectors}

\end{axis}

\begin{axis}[%
% width=0.951\fwidth,
% height=\fheight,
% at={(0\fwidth,0\fheight)},
% scale only axis,
% bar shift auto,
% xmin=0,
% xmax=6,
% xtick={0,1,2,3,4,5,6},
% xticklabels={{},{2 uePanel, UMi},{3 uePanel, UMi},{},{2 uePanel, UMa},{3 uePanel, UMa},{}},
% ymin=0,
% ymax=40,
% ylabel style={font=\color{white!15!black}},
% ylabel={PDCP latency [ms]},
% axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
axis line style={-},
scale only axis,
axis y line=none,
axis x line=none,%axis on top,
% hide x axis,
bar shift auto,
xmin=0,
xmax=6,
xtick={0,0.8,2,4,5.2,6},
ymin=20,
ymax=42,
ylabel style={font=\scriptsize\color{white!15!black}},
% ylabel={Average PDCP latency [ms]},
% axis background/.style={fill=white},
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
% xlabel shift = -4 pt,
xticklabel shift = -1 pt,
% axis x line*=bottom,
% axis y line*=left,
% xmajorgrids,
% ymajorgrids,
]
\addplot[xshift=-.1cm, ybar, postaction={pattern=dots}, bar width=0.229, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
0.8	27.2767434135122\\
2	26.1803946066957\\
3	0\\
4	0\\
5.2	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
% \addlegendentry{3 panels}

\addplot[xshift=-.1cm, ybar, postaction={pattern=dots}, bar width=0.229, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
0.8	23.6720623193619\\
2	20.82942072575220\\
3	0\\
4	0\\
5.2	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};

\end{axis}

\begin{axis}[%
% width=0.951\fwidth,
% height=\fheight,
% at={(0\fwidth,0\fheight)},
% scale only axis,
% bar shift auto,
% xmin=0,
% xmax=6,
% xtick={0,1,2,3,4,5,6},
% xticklabels={{},{2 uePanel, UMi},{3 uePanel, UMi},{},{2 uePanel, UMa},{3 uePanel, UMa},{}},
% ymin=0,
% ymax=40,
% ylabel style={font=\color{white!15!black}},
% ylabel={PDCP latency [ms]},
% axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
axis line style={-},
scale only axis,
axis y line=none,
axis x line=none,%axis on top,
% hide x axis,
bar shift auto,
xmin=0,
xmax=6,
xtick={0,0.8,2,4,5.2,6},
ymin=20,
ymax=42,
ylabel style={font=\scriptsize\color{white!15!black}},
% ylabel={Average PDCP latency [ms]},
% axis background/.style={fill=white},
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
% xlabel shift = -4 pt,
xticklabel shift = -1 pt,
% axis x line*=bottom,
% axis y line*=left,
% xmajorgrids,
% ymajorgrids,
]
\addplot[xshift=.3cm, ybar, postaction={pattern=dots}, bar width=0.229, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
0.8	0\\
2	0\\
3	0\\
4	0\\
5.2	25.8700282963078\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\end{axis}

\pgfplotsset{ticks=none}
\begin{axis}[%
ybar,
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xtick=data,
%xmax=3000,
%xlabel style={font=\scriptsize\color{white!15!black}},
%xlabel={Distance [m]},
%xmajorgrids,
ymin=0,
ymax=100,
%ylabel style={font=\scriptsize\color{white!15!black}},
%ylabel={End-to-end latency [ms]},
%ymajorgrids,
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
legend style={font=\scriptsize,at={(0.5,0.99)},anchor=north,legend cell align=left,align=left,draw=white!15!black},
enlarge x limits=0.15,
hide y axis,
hide x axis,
legend columns=2,
]
\addplot [fill=white,postaction={pattern=crosshatch dots}]
  table[row sep=crcr]{%
  1 0\\
  2 0\\
  3 0\\
  4 0\\
};
\addlegendentry{Latency}

\addplot [fill=white]
  table[row sep=crcr]{%
  1 0\\
  2 0\\
  3 0\\
  4 0\\
};
\addlegendentry{Throughput}
\end{axis}


\end{tikzpicture}%

==> th_uma_umi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
% \definecolor{mycolor2}{rgb}{0.21783,0.72504,0.61926}%
% \definecolor{mycolor3}{rgb}{0.97630,0.98310,0.05380}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.6784,0.8471,0.9020}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{1.0000,0.6275,0.4784}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{1.0000,0.9804,0.8039}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0,
xmax=6,
xtick={0,0.8,2,4,5.2,6},
xticklabel style={text width=50, align=center, font=\scriptsize},
xticklabels={{},{$d=100$~m $N_{UE} = 25$},{$d=200$~m $N_{UE} = 25$},{$d=100$~m $N_{UE} = 50$},{$d=200$~m $N_{UE} = 50$},{}},
ymin=0,
ymax=100,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Scenario configuration},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Average UDP user throughput [Mbit/s]},
axis background/.style={fill=white},
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
% xlabel shift = -4 pt,
xticklabel shift = -1 pt,
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize,legend cell align=left,align=left,draw=white!15!black, at={(0.99,0.99)},anchor=north east},
]
%  
% \addplot[ybar, xshift=-0.1cm, opacity=1, postaction={pattern=dots}, bar width=0.2, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
% 0.8	94.2812678587298\\
% 2	74.6122691474347\\
% 3	0\\
% 4	78.5535442468359\\
% 5.2	62.1687832447913\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 6	0\\
% };
%\addlegendentry{2 panels}

%  
\addplot[ybar, xshift=-0.1cm, opacity=1, postaction={pattern=dots}, bar width=0.2, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
0.8	94.8310223164927\\
2	77.6375984724848\\
3	0\\
4	78.5763544422887\\
5.2	61.6399866508433\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
%\addlegendentry{3 panels}

%  
\addplot[ybar, xshift=-0.1cm, opacity=1, postaction={pattern=dots}, bar width=0.2, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
0.8	95.4968099548586\\
2	79.4634071680163\\
3	0\\
4	79.8799340317218\\
5.2	61.7740751901941\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
%\addlegendentry{4 panels}

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
axis x line=none,%axis on top,
hide x axis,
axis line style={-},
scale only axis,
bar shift auto,
xmin=0,
xmax=6,
xtick={0,0.8,2,4,5.2,6},
% xticklabel style={text width=50, align=center},
% xticklabels={{},{$d=100$~m $N_{UE} = 25$},{$d=200$~m $N_{UE} = 25$},{$d=100$~m $N_{UE} = 50$},{$d=200$~m $N_{UE} = 50$},{}},
ymin=0,
ymax=100,
hide y axis,
% axis background/.style={fill=white},
legend style={font=\scriptsize,legend cell align=left,align=left,draw=white!15!black, at={(0.99,0.99)},anchor=north east},
]
% \addplot[ybar, bar width=0.2, opacity=1, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
% 0.8	90.749504640899\\
% 2	73.9652082150478\\
% 3	0\\
% 4	74.2850479009646\\
% 5.2	59.4727809869225\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 6	0\\
% };
% \addlegendentry{2 sectors}

\addplot[ybar, bar width=0.2, opacity=1, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
0.8	90.9073688089458\\
2	74.4472226576182\\
3	0\\
4	73.5720508595527\\
5.2	59.5390929823385\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addlegendentry{3 sectors}

\addplot[ybar, bar width=0.2, opacity=1, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
0.8	92.5002541975188\\
2	77.3386230249862\\
3	0\\
4	75.8228193917921\\
5.2	62.176485855643\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addlegendentry{4 sectors}

\end{axis}

\pgfplotsset{ticks=none}
\begin{axis}[%
ybar,
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xtick=data,
%xmax=3000,
%xlabel style={font=\scriptsize\color{white!15!black}},
%xlabel={Distance [m]},
%xmajorgrids,
ymin=0,
ymax=100,
%ylabel style={font=\scriptsize\color{white!15!black}},
%ylabel={End-to-end latency [ms]},
%ymajorgrids,
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
legend style={font=\scriptsize,at={(0.5,0.99)},anchor=north,legend cell align=left,align=left,draw=white!15!black},
enlarge x limits=0.15,
hide y axis,
hide x axis,
legend columns=2,
]
\addplot [fill=white,postaction={pattern=crosshatch dots}]
  table[row sep=crcr]{%
  1 0\\
  2 0\\
  3 0\\
  4 0\\
};
\addlegendentry{UMi}

\addplot [fill=white]
  table[row sep=crcr]{%
  1 0\\
  2 0\\
  3 0\\
  4 0\\
};
\addlegendentry{UMa}
\end{axis}

\end{tikzpicture}%
